$\epsilon$-Subgradient Algorithms for Bilevel Convex Optimization

This paper introduces and studies the convergence properties of a new class of explicit $\epsilon$-subgradient methods for the task of minimizing a convex function over the set of minimizers of another convex minimization problem. The general algorithm specializes to some important cases, such as first-order methods applied to a varying objective function, which have computationally cheap iterations. We present numerical experimentation regarding certain applications where the theoretical framework encompasses efficient algorithmic techniques, enabling the use of the resulting methods to solve very large practical problems arising in tomographic image reconstruction.

==> data_bn.tex <==
\def\NoiseLevel{34.21\%}%
\def\IterationNumber{75}%
\def\Tag{\textsc{bilevel}}%
\endinput

==> data_fn_0.tex <==
\def\NoiseLevel{38.97\%}%
\def\IterationNumber{19}%
\def\Tag{0.00}%
\endinput

==> data_fn_1.5.tex <==
\def\NoiseLevel{31.41\%}%
\def\IterationNumber{32}%
\def\Tag{1.50}%
\endinput

==> data_fn_1.tex <==
\def\NoiseLevel{30.72\%}%
\def\IterationNumber{29}%
\def\Tag{1.00}%
\endinput

==> data_fn_1e1.tex <==
\def\NoiseLevel{47.38\%}%
\def\IterationNumber{38}%
\def\Tag{1.00\cdot 10^{1}}%
\endinput

==> data_fn_1e2.tex <==
\def\NoiseLevel{74.40\%}%
\def\IterationNumber{14}%
\def\Tag{1.00\cdot 10^{2}}%
\endinput

==> egg_illustration_data.tex <==
\def\sliceHeight{0.26929}
\def\projectionAPos{0.74250}
\def\projectionBPos{1.49250}
\def\projectionCPos{2.24250}
\endinput


==> egg_rec_axisdata.tex <==
\def\fAxfBxaxisLabels{[]\tiny$1.40\cdot 10^{2}$;\tiny$3.68\cdot 10^{2}$;\tiny$9.68\cdot 10^{2}$;\tiny$2.55\cdot 10^{3}$;\tiny$6.70\cdot 10^{3}$[]}
\def\fAxfBxaxisValues{[]0.00000;0.25000;0.50000;0.75000;1.00000[]}
\def\fAxfByaxisLabels{[]\tiny$2.27\cdot 10^{3}$;\tiny$3.59\cdot 10^{4}$;\tiny$5.69\cdot 10^{5}$[]}
\def\fAxfByaxisValues{[]0.00000;0.50000;1.00000[]}
\def\targetA{0.09269}
\def\eggHprofilePos{-0.08618}
\def\profAxaxisLabels{[]\tiny$-0.38$;\tiny$-0.19$;\tiny$0.00$;\tiny$0.19$;\tiny$0.38$[]}
\def\profAxaxisValues{[]0.00000;0.25000;0.50000;0.75000;1.00000[]}
\def\profAyaxisLabels{[]\tiny$-0.08$;\tiny$0.94$;\tiny$1.96$;\tiny$2.98$;\tiny$4.00$[]}
\def\profAyaxisValues{[]0.00000;0.06965;0.13929;0.20894;0.27859[]}
\def\profApos{-6.53\cdot 10^{-2}}
\def\eggInsetTLX{0.31763}
\def\eggInsetTLY{0.03589}
\def\eggInsetBRX{0.56763}
\def\eggInsetBRY{-0.21411}


==> egg_rec_iter_by_f0_axisdata.tex <==
\def\iterxfAxaxisLabels{[]\tiny$0$;\tiny$50$;\tiny$100$;\tiny$150$;\tiny$200$[]}
\def\iterxfAxaxisValues{[]0.00000;0.25000;0.50000;0.75000;1.00000[]}
\def\iterxfAyaxisLabels{[]\tiny$1.40\cdot 10^{2}$;\tiny$4.17\cdot 10^{3}$;\tiny$1.24\cdot 10^{5}$[]}
\def\iterxfAyaxisValues{[]0.00000;0.50000;1.00000[]}
\def\targetA{0.05282}


==> egg_rec_tv_axisdata.tex <==
\def\fAxTVxaxisLabels{[]\tiny$1.40\cdot 10^{2}$;\tiny$3.68\cdot 10^{2}$;\tiny$9.68\cdot 10^{2}$;\tiny$2.55\cdot 10^{3}$;\tiny$6.70\cdot 10^{3}$[]}
\def\fAxTVxaxisValues{[]0.00000;0.25000;0.50000;0.75000;1.00000[]}
\def\fAxTVyaxisLabels{[]\tiny$1.45\cdot 10^{3}$;\tiny$3.31\cdot 10^{4}$;\tiny$7.55\cdot 10^{5}$[]}
\def\fAxTVyaxisValues{[]0.00000;0.50000;1.00000[]}
\def\targetA{0.09269}


==> figradonteta.tex <==
\def\tetarad{1.04719755119659774560}
\def\teta{60}
\def\tetameio{30}
\endinput


==> inc_times.tex <==
\def\xaxisLabels{[]\tiny$0.00$;\tiny$3.00\cdot 10^{1}$;\tiny$6.01\cdot 10^{1}$;\tiny$9.01\cdot 10^{1}$;\tiny$1.20\cdot 10^{2}$[]}
\def\xaxisValues{[]0.00000;0.25000;0.50000;0.75000;1.00000[]}
\def\yaxisLabels{[]\tiny$4.44\cdot 10^{3}$;\tiny$3.25\cdot 10^{4}$;\tiny$2.38\cdot 10^{5}$[]}
\def\yaxisValues{[]0.00000;0.50000;1.00000[]}


==> inc_tv_res.tex <==
\def\xaxisLabels{[]\tiny$4.44\cdot 10^{3}$;\tiny$7.22\cdot 10^{3}$;\tiny$1.17\cdot 10^{4}$;\tiny$1.91\cdot 10^{4}$;\tiny$3.11\cdot 10^{4}$[]}
\def\xaxisValues{[]0.00000;0.25000;0.50000;0.75000;1.00000[]}
\def\yaxisLabels{[]\tiny$2.00\cdot 10^{4}$;\tiny$5.38\cdot 10^{5}$;\tiny$1.06\cdot 10^{6}$[]}
\def\yaxisValues{[]0.00000;0.50000;1.00000[]}


==> sl.tex <==
\newcommand{\shepplogan}
{%
   \begin{scope}[line width=0pt]
      %Elipse preta externa:
      \path[color=black!100,draw,fill] (0,0)       ellipse (0.69 and 0.92);
      %Elipse interna maior:
      \path[color=black!20,draw,fill]  (0,-0.0184) ellipse (0.6624 and 0.874);

      %Orgãos internos:
      \path[color=black!30,draw,fill] (0,0.35)       ellipse (0.21 and 0.25);
      \path[color=black!30,draw,fill] (0,-0.1)       ellipse (0.046 and 0.046);
      \path[color=black!30,draw,fill] (-0.08,-0.605) ellipse (0.046 and 0.023);
      \path[color=black!30,draw,fill] (0,-0.606)     ellipse (0.023 and 0.023);
      \path[color=black!30,draw,fill] (0.06,-0.605)  ellipse (0.023 and 0.046);
      \path[color=black!30,draw,fill] (0.06,-0.605)  ellipse (0.023 and 0.046);

      %Pulmão direito:
      \path[color=black!0,draw,fill,xshift=0.22\grfxunit,rotate=-18] (0,0) ellipse (0.11 and 0.31);
      %Pulmão Esquerdo:
      \path[color=black!0,draw,fill,xshift=-0.22\grfxunit,rotate=18] (0,0) ellipse (0.16 and 0.41);
      \begin{scope}
         \path[clip,xshift=-0.22\grfxunit,rotate=18] (0,0)    ellipse (0.16 and 0.41);
         \path[color=black!10,draw,fill]             (0,0.35) ellipse (0.21 and 0.25);
         \path[color=black!10,draw,fill]             (0,-0.1) ellipse (0.046 and 0.046);
      \end{scope}
   \end{scope}

   %Orgão central:
   \path[color=black!30,draw,fill]    (0,0.1)  ellipse (0.046 and 0.046);
   \begin{scope}
      \path[clip]                     (0,0.1)  ellipse (0.046 and 0.046);
      \path[color=black!40,draw,fill] (0,0.35) ellipse (0.21 and 0.25);
   \end{scope}
}


==> sl_noise_data.tex <==
\def\noiselevel{10.19\%}%
\endinput

==> sl_noisy_iter_error.tex <==
\def\xaxisLabels{[]\tiny$0$;\tiny$100$;\tiny$200$;\tiny$300$;\tiny$400$[]}
\def\xaxisValues{[]0.00000;0.25000;0.50000;0.75000;1.00000[]}
\def\yaxisLabels{[]\tiny$0.31$;\tiny$0.65$;\tiny$1.00$[]}
\def\yaxisValues{[]0.00000;0.50000;1.00000[]}

